Rayleigh-Taylor turbulence is nothing like Kolmogorov turbulence in the self similar regime

An increasing number of numerical simulations and experiments describing the turbulent spectrum of Rayleigh-Taylor (RT) mixing layers came to light over the past few years. Results reported in recent studies allow to rule out a turbulence {\it \`a la Kolmogorov} as a mechanism acting on a self similar RT turbulent mixing layer. A different mechanism is presented, which complies with both numerical and experimental results and relates RT flow to other buoyant flows.

==> zone.tex <==
\begin{picture}(0,0)%
\includegraphics{zone1.ps}%
\end{picture}%
\setlength{\unitlength}{1263sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10146,9495)(762,-9244)
\put(2851,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Sc\gg 1$}%
}}}
\put(5851,-8311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\frac{{\cal A}g}{\nu^2}\right)^{1/3}$}%
}}}
\put(5251,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sim{\cal A}g\,k^{-3/2}E_c^{1/2}(k)$}%
}}}
\put(3976,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sim{\cal A}g\,k^{-2}$}%
}}}
\put(8476,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sim\frac{\left({\cal A}g\right)^2}{\nu^2}\,k^{-4}E_c(k)$}%
}}}
\put(1801,-8311){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k_l(t)$}%
}}}
\put(4951,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sim\nu^2\,k$}%
}}}
\end{picture}

